Process-Reward Tactic Evolution for Long-Horizon Bioinformatics Workflows

LLM agents can write code and call tools, but reliable bioinformatics work requires long-horizon interaction with workflow software, typed data objects, provenance, and biological checks. We study this setting through Galaxy workflow execution. The agent must explore task data, construct or adapt an executable workflow DAG, bind inputs and dataset collections, monitor execution, debug failures, and validate biological outputs. We propose Process-Reward Tactic Evolution, a Galaxy-based training framework that turns verified workflow rollouts into reusable \tactics. During training, agents practice on curriculum-organized Galaxy tasks in Agent Gym; process verifiers score workflow construction, software interaction, execution, and biological correctness; successful and failed traces are distilled into a tactic library. At inference, the trained executor, Process-Reward Tactic Evolution, uses this library to execute held-out peer reviewed Galaxy workflow converted BioWorkflow Bench and BioAgent Bench tasks in isolated environments. The paper evaluates whether process-supervised tactic accumulation improves long-horizon bioinformatics workflow completion, biological correctness, and execution efficiency over no-memory and reflection-style baselines.

==> chapter4_Results/fig_2.tex <==
\begin{figure}[t]
\centering
\definecolor{notrainA}{RGB}{230,146,42}
\definecolor{notrainB}{RGB}{242,177,73}
\definecolor{notrainC}{RGB}{247,204,111}
\definecolor{trainA}{RGB}{99,171,104}
\definecolor{trainB}{RGB}{61,145,86}
\definecolor{trainC}{RGB}{136,192,116}
\definecolor{gepaBlue}{RGB}{70,124,191}
\definecolor{prtePurple}{RGB}{137,89,190}
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=0.68\columnwidth,
    ybar,
    bar width=1.75pt,
    ymin=0,
    ymax=0.90,
    symbolic x coords={Small,Medium,Long,XLong,Overall},
    xtick=data,
    enlarge x limits=0.18,
    ylabel={BioWorkflow Bench final score},
    ylabel style={font=\scriptsize},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    ymajorgrids,
    grid style={draw=gray!18},
    axis line style={draw=gray!60},
    tick style={draw=none},
    major tick length=0pt,
    legend columns=2,
    legend style={
      at={(0.985,0.985)},
      anchor=north east,
      draw=gray!25,
      fill=white,
      fill opacity=0.92,
      text opacity=1,
      font=\fontsize{4.8}{5.5}\selectfont,
      inner sep=0.65pt,
      row sep=-0.25pt,
      column sep=0.55pt,
      nodes={inner sep=0.25pt,text depth=0.25ex},
      /tikz/every even column/.append style={column sep=0.75pt}
    },
    legend image code/.code={
      \draw[#1,draw=none] (0cm,-0.03cm) rectangle (0.09cm,0.03cm);
    },
]
\addplot+[draw=none, fill=notrainA] coordinates {
  (Small,0.5867) (Medium,0.5362) (Long,0.2592) (XLong,0.1934) (Overall,0.3663)
};
\addplot+[draw=none, fill=notrainB] coordinates {
  (Small,0.5635) (Medium,0.5164) (Long,0.2177) (XLong,0.2117) (Overall,0.3507)
};
\addplot+[draw=none, fill=notrainC] coordinates {
  (Small,0.5723) (Medium,0.5716) (Long,0.2386) (XLong,0.2779) (Overall,0.3926)
};
\addplot+[draw=none, fill=trainA] coordinates {
  (Small,0.7071) (Medium,0.5522) (Long,0.2477) (XLong,0.2841) (Overall,0.4107)
};
\addplot+[draw=none, fill=trainB] coordinates {
  (Small,0.7650) (Medium,0.6357) (Long,0.2799) (XLong,0.3071) (Overall,0.4586)
};
\addplot+[draw=none, fill=trainC] coordinates {
  (Small,0.7168) (Medium,0.5961) (Long,0.3096) (XLong,0.2858) (Overall,0.4428)
};
\addplot+[draw=none, fill=gepaBlue] coordinates {
  (Small,0.8420) (Medium,0.6977) (Long,0.3059) (XLong,0.3090) (Overall,0.4953)
};
\addplot+[draw=none, fill=prtePurple] coordinates {
  (Small,0.7753) (Medium,0.6565) (Long,0.3182) (XLong,0.3922) (Overall,0.5013)
};
\legend{ReAct, MultiAgent, Agent Harness, Reflexion, AWM, Agentic-Memory, GEPA, PRTE Agent}
\end{axis}
\end{tikzpicture}
\caption{BioWorkflow Bench test35 final weighted scores by complexity group and overall. The three no-training agents use orange/yellow shades; Reflexion, AWM, and Agentic-Memory use green shades; GEPA uses blue; and the Process-Reward Tactic Evolution agent is denoted as PRTE Agent in purple.}
\label{fig:bioworkflow-test35-by-group}
\end{figure}


==> chapter4_Results/fig_3.tex <==
\begin{figure}[t!]
\centering
\definecolor{gepaBlue}{RGB}{70,124,191}
\definecolor{noProcessGreen}{RGB}{99,171,104}
\definecolor{prtePurple}{RGB}{137,89,190}
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=0.70\columnwidth,
    ymin=0.38,
    ymax=0.52,
    symbolic x coords={empty,batch1,batch2,batch3,batch4},
    xtick=data,
    xlabel={Checkpoint},
    ylabel={Overall final score},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    xticklabel style={font=\fontsize{7.2}{8.0}\selectfont},
    yticklabel style={font=\scriptsize},
    ymajorgrids,
    grid style={draw=gray!18},
    axis line style={draw=gray!60},
    tick style={draw=gray!50},
    line width=0.9pt,
    mark size=1.8pt,
    legend columns=3,
    legend style={
      at={(0.50,1.04)},
      anchor=south,
      draw=gray!25,
      fill=white,
      fill opacity=0.92,
      text opacity=1,
      font=\scriptsize,
      inner sep=1.3pt,
      row sep=-0.5pt
    },
]
\addplot+[color=gepaBlue, mark=square*, mark options={fill=gepaBlue}] coordinates {
  (empty,0.3982) (batch1,0.4508) (batch2,0.4821) (batch3,0.4237) (batch4,0.4237)
};
\addlegendentry{GEPA}
\addplot+[color=noProcessGreen, mark=triangle*, mark options={fill=noProcessGreen}] coordinates {
  (empty,0.4483) (batch1,0.4842) (batch2,0.4686) (batch3,0.4569) (batch4,0.4770)
};
\addlegendentry{No Process}
\addplot+[color=prtePurple, mark=*, mark options={fill=prtePurple}] coordinates {
  (empty,0.4483) (batch1,0.4740) (batch2,0.4889) (batch3,0.4942) (batch4,0.5013)
};
\addlegendentry{Process Reward}
\end{axis}
\end{tikzpicture}
\caption{Ablation training curve across checkpoints. The plotted value is the overall BioWorkflow Bench final score for each configuration.}
\label{fig:ablation-training-curve}
\end{figure}


==> chapter4_Results/fig_4.tex <==
\begin{figure}[t!]
\centering
\definecolor{notrainA}{RGB}{230,146,42}
\definecolor{notrainB}{RGB}{242,177,73}
\definecolor{notrainC}{RGB}{247,204,111}
\definecolor{trainA}{RGB}{99,171,104}
\definecolor{trainB}{RGB}{61,145,86}
\definecolor{trainC}{RGB}{136,192,116}
\definecolor{gepaBlue}{RGB}{70,124,191}
\definecolor{prtePurple}{RGB}{137,89,190}
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=0.72\columnwidth,
    xmin=0,
    xmax=35,
    ymin=0,
    ymax=3000,
    xlabel={Evaluated Tasks},
    ylabel={Cum. Tokens (M)},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    xtick={0,5,10,15,20,25,30,35},
    ytick={0,500,1000,1500,2000,2500,3000},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    ymajorgrids,
    xmajorgrids,
    grid style={draw=gray!16},
    axis line style={draw=gray!60},
    tick style={draw=gray!50},
    line width=0.95pt,
    mark size=0.65pt,
    legend columns=2,
    legend style={
      at={(0.98,0.04)},
      anchor=south east,
      draw=gray!25,
      fill=white,
      fill opacity=0.93,
      text opacity=1,
      font=\fontsize{5.2}{5.9}\selectfont,
      inner sep=1.0pt,
      row sep=-0.9pt,
      column sep=1.2pt
    },
]
\addplot+[color=notrainA, mark=none] coordinates {
  (0,0.000) (1,76.084) (2,152.168) (3,228.252) (4,304.336) (5,380.420)
  (6,456.504) (7,532.588) (8,608.672) (9,684.756) (10,760.840)
  (11,836.924) (12,913.008) (13,989.092) (14,1065.176) (15,1141.260)
  (16,1217.344) (17,1293.428) (18,1369.511) (19,1445.595) (20,1521.679)
  (21,1597.763) (22,1673.847) (23,1749.931) (24,1826.015) (25,1902.099)
  (26,1978.183) (27,2054.267) (28,2130.351) (29,2206.435) (30,2282.519)
  (31,2358.603) (32,2434.687) (33,2510.771) (34,2586.855) (35,2662.939)
};
\addlegendentry{ReAct}
\addplot+[color=notrainB, mark=none] coordinates {
  (0,0.000) (1,145.374) (2,710.648) (3,1000.360) (4,1035.107)
  (5,1094.371) (6,1343.596) (7,1613.148) (8,1708.668) (9,1948.053)
  (10,2347.477) (11,2595.942) (12,2844.407)
};
\addlegendentry{MultiAgent}
\addplot+[color=notrainC, mark=none] coordinates {
  (0,0.000) (1,51.387) (2,119.765) (3,229.840) (4,266.592) (5,298.655)
  (6,525.380) (7,533.683) (8,572.826) (9,615.110) (10,692.202)
  (11,744.374) (12,796.547) (13,906.621) (14,1016.696) (15,1126.771)
  (16,1236.846) (17,1346.920) (18,1456.995) (19,1567.070) (20,1677.144)
  (21,1787.219) (22,1876.249) (23,1965.280) (24,2054.310) (25,2143.341)
  (26,2232.371) (27,2321.401) (28,2410.432) (29,2463.271) (30,2516.111)
  (31,2568.950) (32,2621.790) (33,2674.629) (34,2727.469) (35,2780.308)
};
\addlegendentry{Harness}
\addplot+[color=trainA, mark=none] coordinates {
  (0,2869.512) (1,2881.274) (2,2896.228) (3,2924.066) (4,2935.289)
  (5,2951.907) (6,2968.525) (7,2985.143)
};
\addlegendentry{Reflexion}
\addplot+[color=trainB, mark=none] coordinates {
  (0,626.202) (1,668.328) (2,710.453) (3,752.579) (4,794.705)
  (5,836.830) (6,878.956) (7,921.081) (8,963.207) (9,1005.333)
  (10,1047.458) (11,1089.584) (12,1131.710) (13,1173.835) (14,1215.961)
  (15,1258.086) (16,1300.212) (17,1342.338) (18,1384.463) (19,1426.589)
  (20,1468.715) (21,1510.840) (22,1552.966) (23,1595.091) (24,1637.217)
  (25,1679.343) (26,1721.468) (27,1763.594) (28,1805.720) (29,1847.845)
  (30,1889.971) (31,1932.096) (32,1974.222) (33,2016.348) (34,2058.473)
  (35,2100.599)
};
\addlegendentry{AWM}
\addplot+[color=trainC, mark=none] coordinates {
  (0,824.537) (1,845.653) (2,866.769) (3,887.885) (4,909.001)
  (5,930.117) (6,951.233) (7,972.349) (8,993.465) (9,1014.581)
  (10,1035.697) (11,1056.813) (12,1077.929) (13,1099.045) (14,1120.161)
  (15,1141.277) (16,1162.393) (17,1183.509) (18,1204.624) (19,1225.740)
  (20,1246.856) (21,1267.972) (22,1289.088) (23,1310.204) (24,1331.320)
  (25,1352.436) (26,1373.552) (27,1394.668) (28,1415.784) (29,1436.900)
  (30,1458.016) (31,1479.132) (32,1500.248) (33,1521.364) (34,1542.480)
  (35,1563.596)
};
\addlegendentry{A-Memory}
\addplot+[color=gepaBlue, mark=none] coordinates {
  (0,1956.328) (1,1964.813) (2,1973.833) (3,1994.385) (4,2002.539)
  (5,2025.616) (6,2038.460) (7,2060.703) (8,2090.715) (9,2100.716)
  (10,2151.562) (11,2163.444) (12,2193.573) (13,2203.068) (14,2217.295)
  (15,2230.278) (16,2247.674) (17,2252.464) (18,2282.942) (19,2302.660)
  (20,2328.403) (21,2359.791) (22,2370.523) (23,2407.420) (24,2434.375)
  (25,2464.825) (26,2490.006) (27,2515.427) (28,2546.490) (29,2559.409)
  (30,2573.699) (31,2582.101) (32,2628.770) (33,2654.296) (34,2694.830)
  (35,2721.925)
};
\addlegendentry{GEPA}
\addplot+[color=prtePurple, mark=none] coordinates {
  (0,880.086) (1,889.638) (2,905.114) (3,946.011) (4,956.593)
  (5,977.413) (6,998.587) (7,1026.430) (8,1051.195) (9,1081.084)
  (10,1113.102) (11,1151.372) (12,1163.282) (13,1186.896) (14,1198.336)
  (15,1216.346) (16,1247.539) (17,1260.052) (18,1300.426) (19,1315.792)
  (20,1342.791) (21,1374.527) (22,1400.951) (23,1451.795) (24,1481.960)
  (25,1523.056) (26,1563.965) (27,1601.259) (28,1625.627) (29,1663.373)
  (30,1684.746) (31,1703.221) (32,1724.727) (33,1752.884) (34,1797.996)
  (35,1843.540)
};
\addlegendentry{PRTE}
\end{axis}
\end{tikzpicture}
\caption{Cumulative token consumption over the ordered test35 tasks. Training agents include their fixed training cost at task count 0; curves stop after crossing the 3B-token plotting range.}
\label{fig:token-efficiency-curve}
\end{figure}


==> chapter4_Results/fig_5.tex <==
\begin{figure}[t!]
\centering
\definecolor{notrainA}{RGB}{230,146,42}
\definecolor{notrainB}{RGB}{242,177,73}
\definecolor{notrainC}{RGB}{247,204,111}
\definecolor{trainA}{RGB}{99,171,104}
\definecolor{trainB}{RGB}{61,145,86}
\definecolor{trainC}{RGB}{136,192,116}
\definecolor{gepaBlue}{RGB}{70,124,191}
\definecolor{prtePurple}{RGB}{137,89,190}
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=0.74\columnwidth,
    xmin=0,
    xmax=60,
    ymin=0,
    ymax=8.2,
    xlabel={Cum. Tokens (M)},
    ylabel={Milestone},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    xtick={0,10,20,30,40,50,60},
    ytick={0,1,2,3,4,5,6,7,8},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    ymajorgrids,
    xmajorgrids,
    grid style={draw=gray!16},
    axis line style={draw=gray!60},
    tick style={draw=gray!50},
    line width=0.85pt,
    mark size=1.0pt,
    legend columns=2,
    legend style={
      at={(0.98,0.04)},
      anchor=south east,
      draw=gray!25,
      fill=white,
      fill opacity=0.93,
      text opacity=1,
      font=\fontsize{5.2}{5.9}\selectfont,
      inner sep=1.0pt,
      row sep=-0.8pt,
      column sep=1.2pt
    },
]
\addplot+[color=notrainA, mark=*] coordinates {(0.000,0) (0.732,1) (2.362,2) (3.992,3) (5.621,4) (7.251,5)};
\addlegendentry{ReAct}
\addplot+[color=notrainB, mark=square*] coordinates {(0.000,0) (1.047,1) (4.727,2)};
\addlegendentry{MultiAgent}
\addplot+[color=notrainC, mark=triangle*] coordinates {(0.000,0) (0.597,1) (8.713,2) (17.106,3) (25.499,4) (33.891,5) (42.284,6)};
\addlegendentry{Harness}
\addplot+[color=trainA, mark=diamond*] coordinates {(0.000,0) (4.466,1) (11.325,2) (14.196,3) (17.068,4) (19.939,5) (22.810,6)};
\addlegendentry{Reflexion}
\addplot+[color=trainB, mark=pentagon*] coordinates {(0.000,0) (1.641,1) (4.669,2) (4.796,3) (14.387,4) (23.979,5) (33.570,6)};
\addlegendentry{AWM}
\addplot+[color=trainC, mark=otimes*] coordinates {(0.000,0) (2.545,1) (7.636,2) (16.210,3) (24.784,4) (33.359,5) (41.933,6)};
\addlegendentry{A-Memory}
\addplot+[color=gepaBlue, mark=star] coordinates {(0.000,0) (2.136,1) (4.758,2) (5.704,3) (6.651,4) (7.598,5) (8.544,6) (8.739,7) (10.001,8)};
\addlegendentry{GEPA}
\addplot+[color=prtePurple, mark=*] coordinates {(0.000,0) (2.704,1) (4.821,2) (6.937,3) (9.054,4) (11.170,5) (13.287,6) (23.634,7) (30.336,8)};
\addlegendentry{PRTE}
\end{axis}
\end{tikzpicture}
\caption{Milestone progress on the representative xlong Hi-C task. Each curve shows the cumulative task-execution tokens needed to reach each milestone; training cost is excluded. Curves are truncated at the 60M-token plotting boundary.}
\label{fig:xlong-milestone-efficiency}
\end{figure}

